Fast reconstruction of atomic-scale STEM-EELS images from sparse sampling

This paper discusses the reconstruction of partially sampled spectrum-images to accelerate the acquisition in scanning transmission electron microscopy (STEM). The problem of image reconstruction has been widely considered in the literature for many imaging modalities, but only a few attempts handled 3D data such as spectral images acquired by STEM electron energy loss spectroscopy (EELS). Besides, among the methods proposed in the microscopy literature, some are fast but inaccurate while others provide accurate reconstruction but at the price of a high computation burden. Thus none of the proposed reconstruction methods fulfills our expectations in terms of accuracy and computation complexity. In this paper, we propose a fast and accurate reconstruction method suited for atomic-scale EELS. This method is compared to popular solutions such as beta process factor analysis (BPFA) which is used for the first time on STEM-EELS images. Experiments based on real as synthetic data will be conducted.

==> img/CLS_init.tex <==
%\extcode{%
\newcommand{\localtable}{img/5.FS_init/CLS_initialization.dat}
\begin{tikzpicture}
    \begin{axis}[
        %
        xlabel={Iteration number},
        ylabel={SNR},  % $\mathrm{NMSE}(\hat{\X}, \X)$},
        %
        legend entries={Random init., \CLS{} init.},%
        %
        width=\columnwidth,
        height=0.6\columnwidth,
        %
        % legend
        legend style={draw=none, legend pos=south east},
        ]
        \addplot+ [Dark2-3-1, line width=1pt] table [x=x, y=random_mean]{\localtable};
        \addplot+ [Dark2-3-2, line width=1pt] table [x=x, y=CLS_mean]{\localtable};   
        
        \addplot+ [name path=A, draw=none] table [x=x, y=random_std1] {\localtable};
        \addplot+ [name path=B, draw=none] table [x=x, y=random_std2] {\localtable};
        \addplot+ [name path=C, draw=none] table [x=x, y=CLS_std1] {\localtable};
        \addplot+ [name path=D, draw=none] table [x=x, y=CLS_std2] {\localtable};
        
        \addplot[Dark2-3-1, opacity=0.3] fill between[of=A and B];
        \addplot[Dark2-3-2, opacity=0.3] fill between[of=C and D];
    \end{axis}

\end{tikzpicture}
%}{%
%\includegraphics[scale=1]{external/main-figure11.pdf}
%}

==> img/approp_basis.tex <==
\extcode{%
    \begin{tikzpicture}[ampersand replacement=\&]
        \begin{axis}[
            %
            ymode=log,
            %
            xlabel={$r$},
            label style={font=\small},
            %
            width=0.4\textwidth,
            height=0.5\columnwidth,
            %
            ylabel={Reconstruction error},
            %
            name=aa,
            ]
            %
            \addplot+ [line width=1pt] table [x=rTab, y=fourier]{img/2.basis/HR1.dat};
            \label{plot:Fourier}
            \addplot+ [line width=1pt] table [x=rTab, y=dct]{img/2.basis/HR1.dat};
            \label{plot:DCT}
            \addplot+ [line width=1pt] table [x=rTab, y=db3]{img/2.basis/HR1.dat};
            \label{plot:db3}
            \addplot+ [line width=1pt] table [x=rTab, y=db10]{img/2.basis/HR1.dat};
            \label{plot:db10}
            \addplot+ [line width=1pt] table [x=rTab, y=db20]{img/2.basis/HR1.dat};
            \label{plot:db20}
            \addplot+ [line width=1pt] table [x=rTab, y=sym3]{img/2.basis/HR1.dat};
            \label{plot:sym3}
            \addplot+ [line width=1pt] table [x=rTab, y=sym10]{img/2.basis/HR1.dat};
            \label{plot:sym10}
            \addplot+ [line width=1pt] table [x=rTab, y=sym20]{img/2.basis/HR1.dat};
            \label{plot:sym20}
        \end{axis}
        %
        \matrix [
            matrix of nodes,
            nodes={anchor=west},
            anchor=south,
            at={([shift={(-15pt,5pt)}]aa.north)},
            draw=none,
            inner sep=2pt,
            row sep=2pt
            ] {
            \ref{plot:Fourier}  \& Fourier   \&[0.5cm] \ref{plot:db3}  \& db3  \&[0.5cm] \ref{plot:sym3}  \& sym3 \\
            \ref{plot:DCT}      \& DCT       \&        \ref{plot:db10} \& db10 \&        \ref{plot:sym10} \& sym10 \\
                                \&           \&        \ref{plot:db20} \& db20 \&        \ref{plot:sym20} \& sym20 \\
            };
    \end{tikzpicture}\\
    %
    \begin{tikzpicture}[]
        % \pgfplotsset{every axis plot/.append style={line width=1pt,}}
        \begin{axis}[
            %
            ymode=log,
            %
            xlabel={$r$},
            label style={font=\small},
            %
            width=0.4\textwidth,
            height=0.5\columnwidth,
            %
            ylabel={Reconstruction error},
            %
            line width=1pt,
            ]
            %
            \addplot+ [] table [x=rTab, y=fourier]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=dct]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=db3]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=db10]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=db20]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=sym3]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=sym10]{img/2.basis/HR2.dat};
            \addplot+ [] table [x=rTab, y=sym20]{img/2.basis/HR2.dat};
        \end{axis}
    \end{tikzpicture}\\
    %
    \begin{tikzpicture}[]
        %\pgfplotsset{every axis plot/.append style={line width=1pt,}}
        \begin{axis}[
            %
            ymode=log,
            %
            xlabel={$r$},
            label style={font=\small},
            %
            width=0.4\textwidth,
            height=0.5\columnwidth,
            %
            ylabel={Reconstruction error},
            %
            line width=1pt,
            ]
            %
            \addplot+ [] table [x=rTab, y=fourier]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=dct]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=db3]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=db10]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=db20]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=sym3]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=sym10]{img/2.basis/Synth.dat};
            \addplot+ [] table [x=rTab, y=sym20]{img/2.basis/Synth.dat};
            %
        \end{axis}
    \end{tikzpicture}
}{%
    \includegraphics{external/main-figure0.pdf}\\
    \includegraphics{external/main-figure1.pdf}\\
    \includegraphics{external/main-figure2.pdf}
}

==> img/spectra_template.tex <==
\setlength{\myfigurewidth}{0.95\columnwidth}
%
%
% Samp pixel
\def\fileplot{img/3.synth_im/synth_HR2_samp.dat}
%
\subfigure[Sampled pixel (blue pixel)]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            legend entries={Reference, NN, 3S, \CLS{}, ITKrMM, wKSVD, BPFA},%
            %
            width=\myfigurewidth,
            height=0.5\myfigurewidth,
            %
            ymin=0, ymax=2200,
            %
            % legend
            legend style={
                draw=none, 
                at={(0.5,1.03)}, 
                anchor=south, 
                legend columns=3, 
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            line width=1pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
            
            \addplot+ [name path=llim, blue, opacity=0.2] coordinates {(829, 0) (829, 2200)};
            \addplot+ [name path=rlim, blue, opacity=0.2] coordinates {(839, 0) (839, 2200)};
            \addplot+ [blue, opacity=0.2] fill between[of=llim and rlim];
        \end{axis}
        
        % \fill [opacity=0.2, blue] (10.4, 0.3) rectangle (10.9, 4);
    \end{tikzpicture}
    %
    \label{subfig:synth_spectra_samp}
}\\
%
% Zoom
%
\subfigure[Sampled pixel (blue pixel) - zoom]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            height=0.6\myfigurewidth,
            %
            xmin=829,
            xmax=839,
            %
            line width=0.5pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:synth_spectra_samp_zoom}
}\\
%  
%
% Non samp pixel
\def\fileplot{img/3.synth_im/synth_HR2_non_samp.dat}
%
\subfigure[Non-sampled pixel (red pixel)]{
    %
    \begin{tikzpicture}[]
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            %
            line width=1pt,
            %
            legend entries={Reference, NN, 3S, \CLS{}, ITKrMM, wKSVD, BPFA},
            % legend
            legend style={
                draw=none, 
                at={(0.5,1.03)}, 
                anchor=south, 
                legend columns=3, 
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            %
            height=0.5\myfigurewidth,
            %
            ymin=0, ymax=2200,
            %
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
            
            \addplot+ [name path=llim, blue, opacity=0.2] coordinates {(829, 0) (829, 2200)};
            \addplot+ [name path=rlim, blue, opacity=0.2] coordinates {(839, 0) (839, 2200)};
            \addplot+ [blue, opacity=0.2] fill between[of=llim and rlim];
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:synth_spectra_non_samp}
}\\ 
%
% Zoom
%
\subfigure[Non-sampled pixel (red pixel) - zoom]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            height=0.6\myfigurewidth,
            %
            xmin=829,
            xmax=839,
            %
            line width=0.5pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:synth_spectra_non_samp_zoom}
}\\



==> img/spectra_template_real.tex <==
\setlength{\myfigurewidth}{0.95\columnwidth}
%
% Samp pixel
\def\fileplot{img/4.real_im/spectra/real_samp.dat}
%
\subfigure[Sampled pixel (blue pixel)]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            legend entries={Reference, NN, 3S, \CLS{}, ITKrMM, wKSVD, BPFA},%
            %
            width=\myfigurewidth,
            height=0.5\myfigurewidth,
            %
            ymin=0, ymax=2200,
            %
            % legend
            legend style={
                draw=none, 
                at={(0.5,1.03)}, 
                anchor=south, 
                legend columns=3, 
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            line width=1pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
            
            \addplot+ [name path=llim, blue, opacity=0.2] coordinates {(829, 0) (829, 2200)};
            \addplot+ [name path=rlim, blue, opacity=0.2] coordinates {(839, 0) (839, 2200)};
            \addplot+ [blue, opacity=0.2] fill between[of=llim and rlim];
        \end{axis}
        
        % \fill [opacity=0.2, blue] (10.4, 0.3) rectangle (10.9, 4);
    \end{tikzpicture}
    %
    \label{subfig:real_spectra_samp}
}\\
%
% Zoom
%
\subfigure[Sampled pixel (blue pixel) - zoom]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            height=0.6\myfigurewidth,
            %
            xmin=829,
            xmax=839,
            %
            line width=0.5pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:real_spectra_samp_zoom}
}\\
%  
%
% Non samp pixel
\def\fileplot{img/4.real_im/spectra/real_non_samp.dat}
%
\subfigure[Non-sampled pixel (red pixel)]{
    %
    \begin{tikzpicture}[]
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            %
            line width=1pt,
            %
            legend entries={Reference, NN, 3S, \CLS{}, ITKrMM, wKSVD, BPFA},
            % legend
            legend style={
                draw=none, 
                at={(0.5,1.03)}, 
                anchor=south, 
                legend columns=3, 
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            %
            height=0.5\myfigurewidth,
            %
            ymin=0, ymax=2200,
            %
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
            
            \addplot+ [name path=llim, blue, opacity=0.2] coordinates {(829, 0) (829, 2200)};
            \addplot+ [name path=rlim, blue, opacity=0.2] coordinates {(839, 0) (839, 2200)};
            \addplot+ [blue, opacity=0.2] fill between[of=llim and rlim];
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:real_spectra_non_samp}
}\\ 
%
% Zoom
%
\subfigure[Non-sampled pixel (red pixel) - zoom]{
    %
    \begin{tikzpicture}[]
        
        \begin{axis}[
            %
            xlabel={Energy loss (eV)},
            ylabel={Amplitude},
            %
            %
            width=\myfigurewidth,
            height=0.6\myfigurewidth,
            %
            xmin=829,
            xmax=839,
            %
            line width=0.5pt,
            ]
            \addplot+ [] table [x=eV, y=GT]{\fileplot};
            \addplot+ [] table [x=eV, y=NN]{\fileplot};
            \addplot+ [] table [x=eV, y=SSS]{\fileplot};
            \addplot+ [] table [x=eV, y=FS3D]{\fileplot};
            \addplot+ [] table [x=eV, y=ITKrMM]{\fileplot};
            \addplot+ [] table [x=eV, y=wKSVD]{\fileplot};
            \addplot+ [] table [x=eV, y=BPFA]{\fileplot}; 
        \end{axis}
    \end{tikzpicture}
    %
    \label{subfig:real_spectra_non_samp_zoom}
}\\


